An IQP Born Machine for Calorimeter Image Generation at 64 Qubits with Compiled-IQP Deployment

The challenge to scaling quantum generative models on near-term hardware is training. Variational circuit Born machines require repeated quantum sampling and are prone to barren plateaus. Instantaneous Quantum Polynomial-time (IQP) Born machines sidestep both, since their loss is built from low-order Pauli-Z correlators that admit an unbiased classical estimator, while sampling from worst-case circuits in the class is conjectured to be classically hard. We take this train-on-classical, deploy-on-quantum workflow to a real high-energy-physics generative task, learning calorimeter shower profiles at 64 qubits and running the trained model on an IBM Heron r2 superconducting processor at 67 physical qubits. Three ingredients make it work. A uniform mixture of IQP circuits (MoIQP) widens the model class at single-circuit training cost. The Pearson-Stabilized Correlation Kernel (PSCK) biases descent toward the pairwise correlations that carry the shower-development physics, which the standard heat kernel systematically compresses. An exact deferred-measurement compilation collapses the mixture into a single IQP circuit, realized on hardware as a constant-depth dynamic circuit with zero SWAP insertions on the device's native heavy-hex graph. The trained model reconstructs the correlation structure to within 0.016 of the floor imposed by the encoding itself. Raw device samples reproduce the per-cell energy spectra and the full pairwise correlation structure at Pearson r = 0.989, up to a single global amplitude compression of depolarizing origin. A Gaussian copula fitted to the same training split matches the pairwise target more accurately than the quantum model at negligible cost. The contribution is therefore the classical trainability, exact compilation, and hardware deployability of a quantum generative model at this scale, not superiority over classical surrogates.

==> figures/circuit_ciqp.tex <==
% =====================================================================
%  circuit_ciqp.tex  (quantikz v1)
%  cIQP: MoIQP compiled into a single IQP circuit on n + a qubits via
%  Walsh-Hadamard ancilla and controlled-IQP gates.
% =====================================================================
\begin{tikzpicture}
\node[scale=0.88] {%
\begin{quantikz}[column sep=0.44cm, row sep=0.36cm]
\lstick[2]{\shortstack{ancilla\\($a=\lceil\log_2 L\rceil$)}}
  & \gate{H} & \gate[wires=5]{\mathrm{CIQP}(\{\boldsymbol\theta^{(\ell)}\})} & \qw       & \meter{} \\
  & \gate{H} &                                                                & \qw       & \meter{} \\
\lstick[3]{\shortstack{data\\($n$ qubits)}}
  & \gate{H} &                                                                & \gate{H}  & \meter{} \\
  & \gate{H} &                                                                & \gate{H}  & \meter{} \\
  & \gate{H} &                                                                & \gate{H}  & \meter{}
\end{quantikz}
};
\end{tikzpicture}
%
% CIQP realises the ancilla-controlled sum
%   Σ_{ℓ=0}^{L-1} |ℓ⟩⟨ℓ| ⊗ exp(i Σ_{G} θ_G^{(ℓ)} X_G),
% which — sandwiched by the full Walsh layer H^{⊗(n+a)} — decomposes
% into a single parameterised IQP unitary on n + a qubits.  Tracing
% out (equivalently measuring and discarding) the ancilla register
% reproduces the MoIQP marginal distribution on the data register,
% by the deferred-measurement principle.  Because the compiled circuit
% is itself IQP-form on n + a qubits, sampling remains BJS-hard.


==> figures/circuit_ciqp_L1_L2.tex <==
% =====================================================================
%  circuit_ciqp_L1_L2.tex  (quantikz v1)
%
%  Worked examples of the Walsh-Hadamard cIQP compilation of Appendix A
%  at L = 1, 2, 4.  All three panels use the same minimal base gate
%  graph
%        G_1 = { d_2 }          (weight 1)
%        G_2 = { d_1, d_2 }     (weight 2)
%  with n = 2 data qubits, so the progression L = 1 -> 2 -> 4 illustrates
%  the growth of |G| * L = 2, 4, 8 compiled gates and the widening
%  Walsh index set |S| = 1, 2, 4.  Ancillas (when present) sit at the
%  bottom of the wire stack.  For L = 4 two of the eight compiled gates
%  have non-contiguous wire support (support on a_1 but not a_0); their
%  Z-phase operators are spelled out with explicit Z_{q} subscripts so
%  the support is unambiguous even though the box visually spans the
%  intermediate wire.
%
%  Caller wraps the three tikzpicture blocks in one \begin{figure*} with
%  a single caption and label fig:ciqp-L1-L2-L4.
% =====================================================================

% ─── Panel A: L = 1, no ancilla ──────────────────────────────────────
\begin{tikzpicture}
\node[scale=0.88] {%
\begin{quantikz}[column sep=0.40cm, row sep=0.30cm]
  \lstick{$\ket{0}_{d_1}$} & \gate{H} &
      \qw &
      \gate[wires=2]{\,e^{i\tilde\phi_{2,\emptyset}\,Z\otimes Z}\,} &
      \gate{H} & \meter{} \\
  \lstick{$\ket{0}_{d_2}$} & \gate{H} &
      \gate{R_Z(2\tilde\phi_{1,\emptyset})} &
       &
      \gate{H} & \meter{}
\end{quantikz}
};
\end{tikzpicture}

% ─── Panel B: L = 2, one ancilla ────────────────────────────────────
\begin{tikzpicture}
\node[scale=0.78] {%
\begin{quantikz}[column sep=0.26cm, row sep=0.26cm]
  \lstick{$\ket{0}_{d_1}$} & \gate{H} &
      \qw &
      \qw &
      \gate[wires=2]{\,e^{i\tilde\phi_{2,\emptyset}\,Z\otimes Z}\,} &
      \gate[wires=3]{\,e^{i\tilde\phi_{2,\{0\}}\,Z\otimes Z\otimes Z}\,} &
      \gate{H} & \meter{} \\
  \lstick{$\ket{0}_{d_2}$} & \gate{H} &
      \gate{R_Z(2\tilde\phi_{1,\emptyset})} &
      \gate[wires=2]{\,e^{i\tilde\phi_{1,\{0\}}\,Z\otimes Z}\,} &
       &
       &
      \gate{H} & \meter{} \\
  \lstick{$\ket{0}_{a_0}$} & \gate{H} &
      \qw &
       &
      \qw &
       &
      \gate{H} & \meter{}
\end{quantikz}
};
\end{tikzpicture}

% ─── Panel C: L = 4, two ancillas ────────────────────────────────────
\begin{tikzpicture}
\node[scale=0.64] {%
\begin{quantikz}[column sep=0.17cm, row sep=0.24cm]
  \lstick{$\ket{0}_{d_1}$} & \gate{H} &
      \qw & \qw & \qw & \qw &
      \gate[wires=2]{\,e^{i\tilde\phi_{2,\emptyset}\,Z\otimes Z}\,} &
      \gate[wires=3]{\,e^{i\tilde\phi_{2,\{0\}}\,Z\otimes Z\otimes Z}\,} &
      \gate[wires=4]{\,e^{i\tilde\phi_{2,\{1\}}\,Z_{d_1}Z_{d_2}Z_{a_1}}\,} &
      \gate[wires=4]{\,e^{i\tilde\phi_{2,\{0,1\}}\,Z\otimes Z\otimes Z\otimes Z}\,} &
      \gate{H} & \meter{} \\
  \lstick{$\ket{0}_{d_2}$} & \gate{H} &
      \gate{R_Z(2\tilde\phi_{1,\emptyset})} &
      \gate[wires=2]{\,e^{i\tilde\phi_{1,\{0\}}\,Z\otimes Z}\,} &
      \gate[wires=3]{\,e^{i\tilde\phi_{1,\{1\}}\,Z_{d_2}Z_{a_1}}\,} &
      \gate[wires=3]{\,e^{i\tilde\phi_{1,\{0,1\}}\,Z\otimes Z\otimes Z}\,} &
       &
       &
       &
       &
      \gate{H} & \meter{} \\
  \lstick{$\ket{0}_{a_0}$} & \gate{H} &
      \qw &
       &
       &
       &
      \qw & \qw &
       &
       &
      \gate{H} & \meter{} \\
  \lstick{$\ket{0}_{a_1}$} & \gate{H} &
      \qw & \qw &
       &
       &
      \qw & \qw &
       &
       &
      \gate{H} & \meter{}
\end{quantikz}
};
\end{tikzpicture}

% NOTES (not rendered):
%   Inverse-WHT angles, from Eq. (A6)  φ̃_{j,S} = (1/L) Σ_ℓ (-1)^{ℓ·S} θ_j^(ℓ):
%     L = 1:  φ̃_{j,∅} = θ_j^(0)
%     L = 2:  φ̃_{j,∅}   = (θ_j^(0) + θ_j^(1)) / 2
%             φ̃_{j,{0}} = (θ_j^(0) − θ_j^(1)) / 2
%     L = 4:  φ̃_{j,∅}     = (θ_j^(0) + θ_j^(1) + θ_j^(2) + θ_j^(3)) / 4
%             φ̃_{j,{0}}   = (θ_j^(0) − θ_j^(1) + θ_j^(2) − θ_j^(3)) / 4
%             φ̃_{j,{1}}   = (θ_j^(0) + θ_j^(1) − θ_j^(2) − θ_j^(3)) / 4
%             φ̃_{j,{0,1}} = (θ_j^(0) − θ_j^(1) − θ_j^(2) + θ_j^(3)) / 4
%
%   Non-contiguous-support gates in the L = 4 panel (both involving a_1
%   but not a_0):
%     (G_1, S={1}): Z_{d_2} Z_{a_1}        spans d_2, a_0, a_1
%     (G_2, S={1}): Z_{d_1} Z_{d_2} Z_{a_1} spans d_1, d_2, a_0, a_1
%   The gate box visually covers a_0 even though the Z-phase acts as
%   identity on a_0; the subscript form of the operator in the label
%   makes the actual support unambiguous.
%
%   Compiled gate count |G| * L:
%     L = 1: 2 gates   (Eq. A11)
%     L = 2: 4 gates
%     L = 4: 8 gates


==> figures/circuit_iqp_single.tex <==
% =====================================================================
%  circuit_iqp_single.tex  (quantikz v1)
%  Single IQP-circuit Born machine: H^{⊗n} · D(θ) · H^{⊗n} · measure
% =====================================================================
\begin{tikzpicture}
\node[scale=0.95] {%
\begin{quantikz}[column sep=0.42cm, row sep=0.36cm]
\lstick{$\ket{0}_{1}$}       & \gate{H} & \gate[wires=5]{D(\boldsymbol{\theta})} & \gate{H} & \meter{} \\
\lstick{$\ket{0}_{2}$}       & \gate{H} &                                          & \gate{H} & \meter{} \\
\lstick{$\vdots$}            &          &                                          &          & \vdots   \\
\lstick{$\ket{0}_{n-1}$}     & \gate{H} &                                          & \gate{H} & \meter{} \\
\lstick{$\ket{0}_{n}$}       & \gate{H} &                                          & \gate{H} & \meter{}
\end{quantikz}
};
\end{tikzpicture}
%
% The diagonal block D(θ) = ∏_{G∈𝒢} exp(i θ_G X_G^{(Z)}) with
% X_G^{(Z)} = ∏_{i∈G} Z_i expands into weight-1 and weight-2 Z-phase
% rotations (see Fig.~\ref{fig:iqp-D-expanded}).  Measurement in the
% computational basis samples from the IQP Born distribution
% p_θ(x) = |⟨x| H^{⊗n} D(θ) H^{⊗n} |0⟩|^2.


==> figures/circuit_moiqp.tex <==
%% =====================================================================
%%  circuit_moiqp.tex
%%  MoIQP schematic: uniform classical mixture of L IQP components
%%  sharing a gate graph but with distinct parameters.
%% =====================================================================
%\begin{tikzpicture}[
%    >=latex,
%    every node/.style={font=\small},
%    iqpbox/.style={draw, rounded corners=2pt, fill=red!10,
%                   minimum width=2.6cm, minimum height=0.85cm, align=center},
%    clsrc/.style={draw, rounded corners=2pt, fill=blue!10,
%                  minimum width=2.6cm, minimum height=0.85cm, align=center},
%    outbox/.style={draw, rounded corners=2pt, fill=gray!10,
%                   minimum width=2.6cm, minimum height=0.85cm, align=center}]
%
%% Classical random selector
%
%
%%  {draw $\ell \sim \mathrm{Unif}\{0,\dots,L{-}1\}$\\(classical RNG)};
%
%% L parallel IQP branches
%\node[iqpbox] (c0)   at (4.6, 1.8)   {IQP\ \ $U(\boldsymbol\theta^{(0)})$};
%\node[iqpbox] (c1)   at (4.6, 0.9)   {IQP\ \ $U(\boldsymbol\theta^{(1)})$};
%\node         (dots) at (4.6, 0.0)   {$\vdots$};
%\node[iqpbox] (cL)   at (4.6, -1.2)  {IQP\ \ $U(\boldsymbol\theta^{(L-1)})$};
%
%% Measurement box
%\node[outbox] (meas) at (9.3, 0.3)
%  {measure comp.\ basis\\$\to$ sample $\mathbf{x}$};
%
%% Selector -> branches
%%\draw[->] (sel.east) -- (c0.west);
%%\draw[->] (sel.east) -- (c1.west);
%%\draw[->] (sel.east) -- (cL.west);
%
%% Branches -> measurement
%\draw[->] (c0.east) -- (meas.west);
%\draw[->] (c1.east) -- (meas.west);
%\draw[->] (cL.east) -- (meas.west);
%
%% Caption below
%\node[font=\footnotesize, align=center] at (4.6, -2.3)
%  {$p^{\mathrm{MoIQP}}(\mathbf{x}) \;=\; \dfrac{1}{L}\sum_{\ell=0}^{L-1}
%     \big|\langle\mathbf{x}|\,U(\boldsymbol\theta^{(\ell)})\,|0\rangle\big|^2$};
%\end{tikzpicture}
%%
%% Classical training uses the linearity of the mixture in the
%% Z-correlator basis: ⟨Z_β⟩_MoIQP = (1/L) Σ_ℓ ⟨Z_β⟩_{θ^{(ℓ)}},
%% so Van den Nest MC and Walsh-diagonal MMD² both apply unchanged
%% to the MoIQP loss.  For quantum deployment — avoiding the classical
%% post-mixing — the equivalent fully-coherent circuit is the cIQP
%% of Fig.~\ref{fig:ciqp-circuit}.







% =====================================================================
%  circuit_moiqp.tex
%  MoIQP as a uniform mixture of L IQP Born distributions that share
%  a gate graph and differ only in the angle vector.  Fan-in schematic:
%  each branch is the same IQP circuit with a different angle vector,
%  and the L branch distributions are averaged to give p^MoIQP.
% =====================================================================
%\begin{tikzpicture}[
%	>=latex,
%	every node/.style={font=\small},
%	iqpbox/.style={draw, rounded corners=3pt, fill=red!8,
%		minimum width=3.2cm, minimum height=1.3cm,
%		align=center, line width=0.4pt},
%	pbox/.style={draw, rounded corners=3pt, fill=red!3,
%		minimum width=2.3cm, minimum height=0.85cm,
%		align=center, line width=0.4pt},
%	mixnode/.style={circle, draw, fill=blue!6, line width=0.4pt,
%		inner sep=2.5pt, minimum size=0.9cm,
%		font=\normalsize},
%	outbox/.style={draw, rounded corners=3pt, fill=gray!8,
%		minimum width=3.4cm, minimum height=1.0cm,
%		align=center, line width=0.4pt}]
%	
%	% ─── Column 1: the shared gate graph, stated once ─────────────────
%	\node[font=\small, align=center] (sharedlabel)
%	at (-0.2, 2.5) {shared gate graph\\$\mathcal{G}$};
%	\node[iqpbox] (shared) at (-0.2, 1.1)
%	{$U(\boldsymbol\theta) \;=\;
%		H^{\otimes n}\, D(\boldsymbol\theta)\, H^{\otimes n}$\\
%		on graph $\mathcal{G}$};
%	\node[font=\footnotesize, align=center] at (-0.2, -0.1)
%	{instantiate with $L$ independent\\angle vectors};
%	
%	% ─── Column 2: L branches, each same circuit, different angles ────
%	\node[iqpbox] (c0)  at (5.0,  2.4) {$U(\boldsymbol\theta^{(0)})$};
%	\node[iqpbox] (c1)  at (5.0,  0.8) {$U(\boldsymbol\theta^{(1)})$};
%	\node         (vd)  at (5.0, -0.5) {$\vdots$};
%	\node[iqpbox] (cLm) at (5.0, -1.8) {$U(\boldsymbol\theta^{(L-1)})$};
%	
%	% ─── Column 3: per-branch Born distributions ──────────────────────
%	\node[pbox] (p0)  at (8.6,  2.4)
%	{$p_{0}(\mathbf{x}) = |\langle\mathbf{x}|U(\boldsymbol\theta^{(0)})|0\rangle|^{2}$};
%	\node[pbox] (p1)  at (8.6,  0.8)
%	{$p_{1}(\mathbf{x}) = |\langle\mathbf{x}|U(\boldsymbol\theta^{(1)})|0\rangle|^{2}$};
%	\node       (vdp) at (8.6, -0.5) {$\vdots$};
%	\node[pbox] (pLm) at (8.6, -1.8)
%	{$p_{L-1}(\mathbf{x})$};
%	
%	% ─── Column 4: uniform average (fan-in) ───────────────────────────
%	\node[mixnode] (mix) at (12.2, 0.3) {$\dfrac{1}{L}\!\sum_{\ell}$};
%	
%	% ─── Final: the model distribution ───────────────────────────────
%	\node[outbox] (out) at (15.9, 0.3)
%	{$p^{\moiqp{}}(\mathbf{x})$};
%	
%	% ─── Connections ─────────────────────────────────────────────────
%	% instantiate arrows: shared graph -> each branch
%	\draw[->, line width=0.35pt] (shared.east) -- (c0.west);
%	\draw[->, line width=0.35pt] (shared.east) -- (c1.west);
%	\draw[->, line width=0.35pt] (shared.east) -- (cLm.west);
%	
%	% each branch -> its per-branch distribution (Born rule)
%	\draw[->, line width=0.35pt] (c0.east)  -- node[above, font=\tiny]{Born} (p0.west);
%	\draw[->, line width=0.35pt] (c1.east)  -- node[above, font=\tiny]{Born} (p1.west);
%	\draw[->, line width=0.35pt] (cLm.east) -- node[above, font=\tiny]{Born} (pLm.west);
%	
%	% per-branch distributions fan into the mixer
%	\draw[->, line width=0.35pt] (p0.east)  -- (mix.north west);
%	\draw[->, line width=0.35pt] (p1.east)  -- (mix.west);
%	\draw[->, line width=0.35pt] (pLm.east) -- (mix.south west);
%	
%	% mixer -> model distribution
%	\draw[->, line width=0.5pt] (mix.east) -- (out.west);
%\end{tikzpicture}




% =====================================================================
%  circuit_moiqp.tex
%  MoIQP as a uniform mixture of L IQP Born distributions that share
%  a gate graph and differ only in the angle vector.  Fan-in schematic.
% =====================================================================
\begin{tikzpicture}[
	>=latex,
	every node/.style={font=\small},
	% Left-hand shared-graph box (full formula, a bit wider)
	sharedbox/.style={draw, rounded corners=3pt, fill=red!8,
		minimum width=3.4cm, minimum height=1.3cm,
		align=center, line width=0.4pt},
	% Compact branch boxes: just U(theta^(ell))
	branchbox/.style={draw, rounded corners=3pt, fill=red!8,
		minimum width=1.9cm, minimum height=0.80cm,
		align=center, line width=0.4pt},
	% Per-branch Born-distribution boxes
	pbox/.style={draw, rounded corners=3pt, fill=red!3,
		minimum width=2.8cm, minimum height=0.90cm,
		align=center, line width=0.4pt},
	mixnode/.style={circle, draw, fill=blue!6, line width=0.4pt,
		inner sep=2.5pt, minimum size=0.95cm,
		font=\normalsize},
	outbox/.style={draw, rounded corners=3pt, fill=gray!8,
		minimum width=2.6cm, minimum height=1.0cm,
		align=center, line width=0.4pt}]
	
	% ─── Column 1: shared gate graph, stated once ────────────────────
	\node[font=\small, align=center] (sharedlabel)
	at (0, 2.5) {shared gate graph\\$\mathcal{G}$};
	\node[sharedbox] (shared) at (0, 1.1)
	{$U(\boldsymbol\theta) = H^{\otimes n}\,
		D(\boldsymbol\theta)\,H^{\otimes n}$\\
		on graph $\mathcal{G}$};
	\node[font=\footnotesize, align=center] at (0, -0.2)
	{instantiate with $L$ independent\\angle vectors};
	
	% ─── Column 2: L branches, compact boxes ─────────────────────────
	\node[branchbox] (c0)  at (4.2,  2.4) {$U(\boldsymbol\theta^{(0)})$};
	\node[branchbox] (c1)  at (4.2,  0.8) {$U(\boldsymbol\theta^{(1)})$};
	\node           (vd)   at (4.2, -0.5) {$\vdots$};
	\node[branchbox] (cLm) at (4.2, -1.8) {$U(\boldsymbol\theta^{(L-1)})$};
	
	% ─── Column 3: per-branch Born distributions ─────────────────────
	%  Pushed further right to give the "Born" arrow label real room.
	\node[pbox] (p0)  at (9.0,  2.4)
	{$p_{0}(\mathbf{x}) = |\langle\mathbf{x}|U(\boldsymbol\theta^{(0)})|0\rangle|^{2}$};
	\node[pbox] (p1)  at (9.0,  0.8)
	{$p_{1}(\mathbf{x}) = |\langle\mathbf{x}|U(\boldsymbol\theta^{(1)})|0\rangle|^{2}$};
	\node       (vdp) at (9.0, -0.5) {$\vdots$};
	\node[pbox] (pLm) at (9.0, -1.8)
	{$p_{L-1}(\mathbf{x})$};
	
	% ─── Column 4: uniform mixer ─────────────────────────────────────
	\node[mixnode] (mix) at (12.3, 0.3) {$\dfrac{1}{L}\!\sum_{\ell}$};
	
	% ─── Column 5: MoIQP model distribution ──────────────────────────
	\node[outbox] (out) at (15.2, 0.3)
	{$p^{\moiqp{}}(\mathbf{x})$};
	
	% ─── Connections ─────────────────────────────────────────────────
	% shared graph -> each branch (instantiation arrows)
	\draw[->, line width=0.35pt] (shared.east) -- (c0.west);
	\draw[->, line width=0.35pt] (shared.east) -- (c1.west);
	\draw[->, line width=0.35pt] (shared.east) -- (cLm.west);
	
	% branch -> per-branch distribution, with "Born rule" label
	%  Long arrows now; label fits comfortably above.
	\draw[->, line width=0.35pt] (c0.east)  --
	node[above=1pt, font=\footnotesize]{Born rule} (p0.west);
	\draw[->, line width=0.35pt] (c1.east)  --
	node[above=1pt, font=\footnotesize]{Born rule} (p1.west);
	\draw[->, line width=0.35pt] (cLm.east) --
	node[above=1pt, font=\footnotesize]{Born rule} (pLm.west);
	
	% per-branch distributions fan into the mixer
	\draw[->, line width=0.35pt] (p0.east)  -- (mix.north west);
	\draw[->, line width=0.35pt] (p1.east)  -- (mix.west);
	\draw[->, line width=0.35pt] (pLm.east) -- (mix.south west);
	
	% mixer -> MoIQP
	\draw[->, line width=0.5pt] (mix.east) -- (out.west);
\end{tikzpicture}


==> figures/pipeline_overview.tex <==
% =====================================================================
%  pipeline_overview.tex
%  End-to-end pipeline: data → encoding → classical training of MoIQP
%  → cIQP compilation → quantum hardware sampling.
% =====================================================================
\begin{tikzpicture}[
    >=latex,
    every node/.style={font=\small},
    stagedata/.style={draw, rounded corners=2pt, fill=blue!10,
                      minimum width=2.2cm, minimum height=0.9cm, align=center},
    stageproc/.style={draw, rounded corners=2pt, fill=gray!10,
                      minimum width=2.2cm, minimum height=0.9cm, align=center},
    stagetrain/.style={draw, rounded corners=2pt, fill=red!12,
                       minimum width=2.4cm, minimum height=1.2cm, align=center},
    stagedeploy/.style={draw, rounded corners=2pt, fill=orange!14,
                        minimum width=2.4cm, minimum height=1.2cm, align=center},
    stagesample/.style={draw, rounded corners=2pt, fill=green!12,
                        minimum width=2.2cm, minimum height=0.9cm, align=center}]

\node[stagedata]   (raw)    at (0,   0)   {raw calorimeter\\$\mathbf{r}\in\mathbb{R}^{D}$};
\node[stageproc]   (enc)    at (3.1, 0)   {quantile\\binary encoding\\$\to \mathbf{x}\in\{0,1\}^{n}$};
\node[stagetrain]  (moiqp)  at (6.7, 0)   {\textbf{MoIQP}\\train on classical\\via PSCK-MMD\\$\to\boldsymbol\Theta^{\star}$};
\node[stagedeploy] (ciqp)   at (10.3, 0)  {\textbf{cIQP}\\compile to single IQP\\on $n{+}a$ qubits};
\node[stagesample] (sample) at (13.6, 0)  {sample on quantum\\device\\$\mathbf{x}\sim p^{\mathrm{MoIQP}}$};

\draw[->] (raw.east)   -- (enc.west);
\draw[->] (enc.east)   -- (moiqp.west);
\draw[->] (moiqp.east) -- (ciqp.west);
\draw[->] (ciqp.east)  -- (sample.west);

% Classical / quantum boundary annotation
\draw[dashed, gray!60] (8.5, -1.0) -- (8.5, 1.0);
\node[font=\footnotesize\itshape, color=red!70!black]
     at (6.7, -1.4)  {fully classical training};
\node[font=\footnotesize\itshape, color=orange!70!black]
     at (12.0, -1.4) {quantum deployment};

\end{tikzpicture}
%
% The classical/quantum boundary separates MoIQP training (purely
% classical via Van den Nest Monte Carlo evaluation of Z-correlators)
% from cIQP deployment (where sampling is conjectured BJS-hard).

